Second-order Rayleigh-Schr\"odinger Perturbation Theory for the {\sc Grasp}2018 Package: Core-valence Correlations

The General Relativistic Atomic Structure package [{\sc Grasp}2018, C. Froese Fischer, G. Gaigalas, P. J\"onsson, J. Biero\'n, Comput. Phys. Commun. (2019), DOI: 10.1016/j.cpc.2018.10.032], is based on multiconfiguration Dirac-Hartree-Fock and relativistic configuration interaction (RCI) methods for energy structure calculations. Atomic state function used in the program is built from the set of configuration state functions (CSFs). The valence-valence, core-valence and core-core correlations are explicitly included through expansions over CSFs in RCI. We present a combination of RCI and the stationary second-order Rayleigh-Schr\"odinger many-body perturbation theory in irreducible tensorial form to account for electron core-valence correlations when an atom or ion has any number of valence electrons. This newly developed method, which offers two ways of use, allows a significant reduction of the CSF space for complex atoms and ions. We also demonstrate how the method and program works for energy structure calculation of Cl III element.

==> CV1.tex <==
\begin{figure*}
\begin{center}
\setlength{\unitlength}{1mm}
%\begin{picture}(160,43)
\begin{picture}(180,43)
\thicklines
\put(10,30){\line(0,1){10}}
\put(10,38){\vector(0,1){2}}
\put(10,40){\vector(0,1){2}}
\put(12.5,38){\makebox(0,0)[t]{\small{$m$}}}
\multiput(10,30)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(10,20){\line(0,10){10}}
\put(10,24){\vector(0,1){2}}
\put(8,25){\makebox(0,0)[t]{\small{$r$}}}
\qbezier(20,20)(15,25)(20,30)
\put(17.6,25){\vector(0,1){2}}
\put(15.5,25){\makebox(0,0)[t]{\small{$s$}}}
\qbezier(20,20)(25,25)(20,30)
\put(22.4,25){\vector(0,-1){2}}
\put(24.5,25){\makebox(0,0)[t]{\small{$a$}}}
\multiput(10,20)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(10,10){\line(0,1){10}}
\put(10,10){\vector(0,1){3}}
\put(12.5,13){\makebox(0,0){\small{$m^{\prime}$}}}
\put(10,08){\vector(0,1){3}}
\put(15,04){\makebox(0,0){$\text{CV}_{1}$}}
\put(27,25){\makebox(0,0) [l] {$\displaystyle{ = 
%\frac{1}{\overline{E}\left(K\right)-\overline{E}\left(K^{'}\right)}
	- \sum_{m, m^{\prime}}~\frac{1}{\sqrt{\left[ j_{m'} \right]}}~\left[\;  a^{\left( j_m \right) }  \times
  \tilde a^{\left( j_{m^{\prime}} \right) } \; \right] ^{\left( 0 \right)}
  ~\sum_{r , s , a}~\frac{\left( -1 \right)^{j_{m}+j_r+j_s+j_a}}{\left( \varepsilon_{m'}+\varepsilon_a-\varepsilon_r-\varepsilon_s \right)}
}$}}
\put(37,10){\makebox(0,0) [l] {$\displaystyle{ \times
 \sum_{k,k'}~\frac{\delta \left( k, k' \right)}{\sqrt{\left[k,k'\right]}}
	~X_{k}(m a, r s) ~ X_{k'}(r s, m^{\prime} a)}$}} 

%---------------------------------------
\end{picture}
\caption{The CV Feynman diagram of the second-order effective Hamiltonian for direct part of excitation 
$    (n_{a} \ell_{a})\, j_{a}^{2j_a+1} \, (n_{m'} \ell_{m'})\, j_{m'}^{w_m'} 
   \rightarrow (n_{a} \ell_{a})\, j_{a}^{2j_a} \; (n_{m'} \ell_{m'})\, j_{m'}^{w_m'-1} \; (n_{s} \ell_{s})\, j_{s} \; (n_{r} \ell_{r})\, j_{r}$.}
\label{CV_1}
\end{center}
\end{figure*}


==> CV2.tex <==
\begin{figure*}
\begin{center}
\setlength{\unitlength}{1mm}
%\begin{picture}(160,43)
\begin{picture}(180,43)
\thicklines
\put(10,30){\line(0,1){10}}
\put(10,38){\vector(0,1){2}}
\put(10,40){\vector(0,1){2}}
\put(12.5,38){\makebox(0,0)[t]{\small{$m$}}}
\put(20,30){\line(-1,-1){10}}
\put(18,22){\vector(-1,1){2}}
\put(11,27){\makebox(0,0)[t]{\small{$r$}}}
\multiput(10,30)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(20,20){\line(0,10){10}}
\put(20,25){\vector(0,-1){2}}
\put(22.5,25){\makebox(0,0)[t]{\small{$a$}}}
\multiput(10,20)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(10,10){\line(0,1){10}}
\put(10,10){\vector(0,1){3}}
\put(12.5,13){\makebox(0,0){\small{$m^{\prime}$}}}
\put(10,08){\vector(0,1){3}}
\put(20,20){\line(-1,1){10}}
\put(16,26){\vector(1,1){2}}
\put(11,24){\makebox(0,0)[t]{\small{$s$}}}
\put(15,04){\makebox(0,0){$\text{CV}_{2}$}}
%---------------------------------------
\put(27,25){\makebox(0,0) [l] {$\displaystyle{ = -
%\frac{1}{\overline{E}\left(K\right)-\overline{E}\left(K^{'}\right)}
\sum_{m, m^{\prime}}~\frac{1}{\sqrt{\left[ j_{m'} \right]}}~\left[\;  a^{\left( j_m \right) } \times
  \tilde a^{\left( j_{m^{\prime}} \right) } \; \right] ^{\left( 0 \right)}
  ~\sum_{r , s , a}~\frac{\left( -1 \right)^{j_m+j_{r}+j_s+j_a}}{\left( \varepsilon_{m'}+\varepsilon_a-\varepsilon_r-\varepsilon_s \right)}
}$}}
\put(37,10){\makebox(0,0) [l] {$\displaystyle{ \times
  \sum_{k,k'}
  \left\{
    \begin{array}{ccc}
      k  & j_{m} & j_{r} \\
      k' & j_{a} & j_{s}
    \end{array} \right\} 
	~X_{k}(m a, r s) ~ X_{k'}(s r, m^{\prime} a)}$}}
%	~X_{k}(m r, a s) ~ X_{k'}(r a, s m^{\prime})}$}} 
%---------------------------------------
\end{picture}
\caption{The CV Feynman diagram of the second-order effective Hamiltonian for exchange part of excitation 
$(n_{a} \ell_{a})\, j_{a}^{2j_a+1} \, (n_{m'} \ell_{m'})\, j_{m'}^{w_m'} 
   \rightarrow (n_{a} \ell_{a})\, j_{a}^{2j_a} \; (n_{m'} \ell_{m'})\, j_{m'}^{w_m'-1} \; (n_{s} \ell_{s})\, j_{s} \; (n_{r} \ell_{r})\, j_{r}$.}
\label{CV_2}
\end{center}
\end{figure*}

==> CV3.tex <==
\begin{figure*}
\begin{center}
\setlength{\unitlength}{1mm}
%\begin{picture}(160,43)
\begin{picture}(180,58)
\thicklines
\put(10,45){\line(0,1){10}}
\put(10,53){\vector(0,1){2}}
\put(10,55){\vector(0,1){2}}
\put(12.5,53){\makebox(0,0)[t]{\small{$m$}}}
\put(20,45){\line(1,-1){10}}
\put(28,43){\vector(1,1){2.4}}
\put(27,42){\vector(1,1){2}}
\put(27,46){\makebox(0,0)[t]{\small{$n$}}}
\multiput(10,45)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(10,35){\line(0,10){10}}
\put(10,39){\vector(0,1){2}}
\put(8,40){\makebox(0,0)[t]{\small{$r$}}}
\put(20,35){\line(0,10){10}}
\put(20,40){\vector(0,-1){2}}
\put(18,40){\makebox(0,0)[t]{\small{$a$}}}
\multiput(10,35)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(10,25){\line(0,1){10}}
\put(10,25){\vector(0,1){3}}
\put(12.5,28){\makebox(0,0){\small{$m^{\prime}$}}}
\put(10,23){\vector(0,1){3}}
\put(20,35){\line(1,1){10}}
\put(29,36){\vector(-1,1){2.4}}
\put(26.2,35.4){\makebox(0,0){\small{$n'$}}}
\put(30,35){\vector(-1,1){2}}
\put(17,19){\makebox(0,0){$\text{CV}_{3}$}}
\put(33,40){\makebox(0,0) [l] {$\displaystyle{ = 
%\frac{1}{\overline{E}\left(K\right)-\overline{E}\left(K^{'}\right)}
	\sum_{m, m^{\prime}}~\sum_{n, n^{\prime}}~\sum_{j_{12}}~~\sqrt{\left[ j_{12} \right]}~ 
		\left[\left[\;  a^{\left( j_m \right) }  \times 
  \tilde a^{\left( j_{m^{\prime}} \right) } \; \right] ^{\left( j_{12} \right)} \times 
	\left[\; \tilde a^{\left( j_{n^{\prime}} \right) }  \times 
  a^{\left( j_{n} \right) } \; \right] ^{\left( j_{12} \right)} \right]^{\left( 0 \right)}	
	}$}}
\put(43,25){\makebox(0,0) [l] {$\displaystyle{ \times
\sum_{r, a}~\sum_{k,k'}~\frac{\left( -1 \right)^{j_{m}+j_{m^{\prime}}+k+k^{\prime}}}
{\left( \varepsilon_{m'}+\varepsilon_a-\varepsilon_r-\varepsilon_n \right)}
	\left\{
    \begin{array}{ccc}
      k  & k' & j_{12} \\
      j_{m'} & j_{m} & j_{r}
     \end{array}
	\right\} 
  \left\{
    \begin{array}{ccc}
      k  & k' & j_{12} \\
      j_{n} & j_{n'} & j_{a}
    \end{array}
	\right\}
	}$}}
\put(43,10){\makebox(0,0) [l] {$\times \; X_{k}(m a, r n') ~ X_{k'}(r n, m^{\prime} a)$}}
\end{picture}
\caption{The CV Feynman diagram of the second-order effective Hamiltonian for direct part of the second type of core-valence correlations 
$(n_{a} \ell_{a})\, j_{a}^{2j_a+1} \, (n_{m'} \ell_{m'})\, j_{m'}^{w_m'} \, (n_{n'} \ell_{n'})\, j_{n'}^{w_n'} 
 \rightarrow (n_{a} \ell_{a})\, j_{a}^{2j_a} \; (n_{m'} \ell_{m'})\, j_{m'}^{w_m'-1} \; (n_{n'} \ell_{n'})\, j_{n'}^{w_n'+1} \; (n_{r} \ell_{r})\, j_{r}$.}
\label{CV_3}
\end{center}
\end{figure*}

==> CV4.tex <==
\begin{figure*}
\begin{center}
\setlength{\unitlength}{1mm}
%\begin{picture}(160,43)
\begin{picture}(180,43)
\thicklines
\put(10,30){\line(0,1){10}}
\put(10,38){\vector(0,1){2}}
\put(10,40){\vector(0,1){2}}
\put(7.5,38){\makebox(0,0)[t]{\small{$m$}}}
\put(20,30){\line(0.5,-1){5}}
\put(17.5,38){\makebox(0,0)[t]{\small{$n$}}}
\multiput(10,30)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(10,20){\line(0,10){10}}
\put(25,25){\makebox(0,0)[t]{\small{$r$}}}
\put(15,38){\vector(0,1){2}}
\put(15,40){\vector(0,1){2}}
\put(15,20){\line(0,10){20}}
\put(18.5,27){\vector(-0.5,-1){2}}
\put(19.5,25){\makebox(0,0)[t]{\small{$a$}}}
\multiput(15,20)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(10,10){\line(0,1){10}}
\put(10,10){\vector(0,1){3}}
\put(7.5,13){\makebox(0,0){\small{$m^{\prime}$}}}
\put(10,08){\vector(0,1){3}}
\put(15,20){\line(0.5,1){5}}
\put(25,10){\line(0,1){10}}
\put(25,10){\vector(0,1){3}}
\put(25,08){\vector(0,1){3}}
\put(22.5,13){\makebox(0,0){\small{$n^{\prime}$}}}
\put(24,22){\vector(-0.5,1){2}}
\put(15,04){\makebox(0,0){$\text{CV}_{4}$}}
\put(30,25){\makebox(0,0) [l] {$\displaystyle{ = - 
%\frac{1}{\overline{E}\left(K\right)-\overline{E}\left(K^{'}\right)}
	\sum_{m, m^{\prime}}~\sum_{n, n^{\prime}}~\sum_{k}~~\frac{1}{\sqrt{\left[ k \right]}}~ 
		\left[\left[\;  a^{\left( j_m \right) }  \times 
  \tilde a^{\left( j_{m^{\prime}} \right) } \; \right] ^{\left( k \right)} \times 
	\left[\; a^{\left( j_{n} \right) }  \times 
  \tilde a^{\left( j_{n^{\prime}} \right) } \; \right] ^{\left( k \right)} \right]^{\left( 0 \right)}	
	}$}}
\put(40,10){\makebox(0,0) [l] {$\displaystyle{ \times
\sum_{r, a}~\sum_{k'}~\frac{\left( -1 \right)^{j_{a}+j_{r}+k}}
{\left( \varepsilon_{n'}+\varepsilon_a-\varepsilon_r-\varepsilon_n \right)}
	\left\{
    \begin{array}{ccc}
      k  & j_{n} & j_{n'} \\
      k' & j_{r} & j_{a}  
     \end{array}
	\right\}  
	~X_{k}(m a, m' r) ~ X_{k'}(n r, a n^{\prime})}$}}
\end{picture}
\caption{The CV Feynman diagram of the second-order effective Hamiltonian for exchange part of the second type of core-valence correlations 
$(n_{a} \ell_{a})\, j_{a}^{2j_a+1} \, (n_{m'} \ell_{m'})\, j_{m'}^{w_m'} \, (n_{n'} \ell_{n'})\, j_{n'}^{w_n'} 
   \rightarrow (n_{a} \ell_{a})\, j_{a}^{2j_a} \; (n_{m'} \ell_{m'})\, j_{m'}^{w_m'-1} \; (n_{n'} \ell_{n'})\, j_{n'}^{w_n'+1}
	 \; (n_{r} \ell_{r})\, j_{r}$.}
\label{CV_4}
\end{center}
\end{figure*}

==> CV5.tex <==
\begin{figure*}
\begin{center}
\setlength{\unitlength}{1mm}
%\begin{picture}(160,43)
\begin{picture}(180,43)
\thicklines
\put(10,30){\line(0,1){10}}
\put(10,38){\vector(0,1){2}}
\put(10,40){\vector(0,1){2}}
\put(7.5,38){\makebox(0,0)[t]{\small{$m$}}}
\put(10,30){\line(0.5,-1){5}}
\put(28,38){\makebox(0,0)[t]{\small{$n$}}}
\multiput(10,30)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(20,20){\line(0,10){10}}
\put(10,26){\makebox(0,0)[t]{\small{$r$}}}
\put(25,38){\vector(0,1){2}}
\put(25,40){\vector(0,1){2}}
\put(25,20){\line(0,10){20}}
\put(18.5,27){\vector(-0.5,-1){2}}
\put(15.5,26){\makebox(0,0)[t]{\small{$a$}}}
\multiput(15,20)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(20,10){\line(0,1){10}}
\put(20,10){\vector(0,1){3}}
\put(17.5,13){\makebox(0,0){\small{$m^{\prime}$}}}
\put(20,08){\vector(0,1){3}}
\put(15,20){\line(0.5,1){5}}
\put(25,10){\line(0,1){10}}
\put(25,10){\vector(0,1){3}}
\put(25,08){\vector(0,1){3}}
\put(27.5,13){\makebox(0,0){\small{$n^{\prime}$}}}
\put(14,22){\vector(-0.5,1){2}}
\put(15,04){\makebox(0,0){$\text{CV}_{5}$}}
\put(30,25){\makebox(0,0) [l] {$\displaystyle{ = - 
%\frac{1}{\overline{E}\left(K\right)-\overline{E}\left(K^{'}\right)}
	\sum_{m, m^{\prime}}~\sum_{n, n^{\prime}}~\sum_{k'}~~\frac{1}{\sqrt{\left[ k' \right]}}~ 
		\left[\left[\;  a^{\left( j_m \right) }  \times 
  \tilde a^{\left( j_{m^{\prime}} \right) } \; \right] ^{\left( k' \right)} \times 
	\left[\; a^{\left( j_{n} \right) }  \times 
  \tilde a^{\left( j_{n^{\prime}} \right) } \; \right] ^{\left( k' \right)} \right]^{\left( 0 \right)}	
	}$}}
\put(40,10){\makebox(0,0) [l] {$\displaystyle{ \times
\sum_{r, a}~\sum_{k}~\frac{\left( -1 \right)^{j_{a}+j_{r}+k^{\prime}}}
{\left( \varepsilon_{n'}+\varepsilon_a-\varepsilon_r-\varepsilon_n \right)}
	\left\{
    \begin{array}{ccc}
      k'  & j_{m} & j_{m'} \\
      k & j_{a} & j_{r}  
     \end{array}
	\right\}  
	~X_{k}(m a, r m') ~ X_{k'}(r n, a n^{\prime})}$}}
	\end{picture}
\caption{The CV Feynman diagram of the second-order effective Hamiltonian for exchange part of the second type of core-valence correlations 
$(n_{a} \ell_{a})\, j_{a}^{2j_a+1} \, (n_{m'} \ell_{m'})\, j_{m'}^{w_m'} \, (n_{n'} \ell_{n'})\, j_{n'}^{w_n'} 
   \rightarrow (n_{a} \ell_{a})\, j_{a}^{2j_a} \; (n_{m'} \ell_{m'})\, j_{m'}^{w_m'-1} \; (n_{n'} \ell_{n'})\, j_{n'}^{w_n'+1}
	 \; (n_{r} \ell_{r})\, j_{r}$.}
\label{CV_5}
\end{center}
\end{figure*}

==> CV6.tex <==
\begin{figure*}
\begin{center}
\setlength{\unitlength}{1mm}
%\begin{picture}(160,43)
\begin{picture}(180,43)
\thicklines
\put(10,30){\line(0,1){10}}
\put(10,38){\vector(0,1){2}}
\put(10,40){\vector(0,1){2}}
\put(12.5,38){\makebox(0,0)[t]{\small{$m$}}}
\multiput(10,30)(1,0){10}{\circle*{0.35}}
\put(10,10){\line(0,1){10}}
\put(10,10){\vector(0,1){3}}
\put(12.5,13){\makebox(0,0){\small{$m^{\prime}$}}}
\put(10,08){\vector(0,1){3}}
%---------------------------------------
\put(10,20){\line(0,10){10}}
%\put(10,24){\vector(0,1){2}}
%\put(8,25){\makebox(0,0)[t]{\small{$r$}}}
%\put(20,20){\line(0,10){10}}
%\put(20,25){\oval(4,10)[l]}
%\put(20,25){\oval(4,10)[r]}
\qbezier(20,20)(15,25)(20,30)
\put(17.6,25){\vector(0,1){2}}
\put(15.5,25){\makebox(0,0)[t]{\small{$r$}}}
\qbezier(20,20)(25,25)(20,30)
\put(22.4,25){\vector(0,-1){2}}
\put(24.5,25){\makebox(0,0)[t]{\small{$a$}}}
\multiput(20,20)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(30,30){\line(0,1){10}}
\put(30,38){\vector(0,1){2}}
\put(30,40){\vector(0,1){2}}
\put(32.5,38){\makebox(0,0)[t]{\small{$n$}}}
\put(30,20){\line(0,10){10}}
\put(30,08){\vector(0,1){3}}
\put(30,10){\line(0,1){10}}
\put(30,10){\vector(0,1){3}}
\put(32.5,13){\makebox(0,0){\small{$n^{\prime}$}}}
%---------------------------------------
\put(15,04){\makebox(0,0){$\text{CV}_{6}$}}
\put(35,25){\makebox(0,0) [l] {$\displaystyle{ = 
%\frac{1}{\overline{E}\left(K\right)-\overline{E}\left(K^{'}\right)}
	- \sum_{m, m^{\prime}}~\sum_{n, n^{\prime}}~\sum_{k,k'}~~\frac{\delta \left(k,k'\right)}{\left[ k \right]\sqrt{\left[ k \right]}}~
	\left[\left[\;  a^{\left( j_m \right) }  \times 
  \tilde a^{\left( j_{m^{\prime}} \right) } \; \right] ^{\left( k \right)} \times 
	\left[\;  a^{\left( j_n \right) }  \times 
  \tilde a^{\left( j_{n^{\prime}} \right) } \; \right] ^{\left( k \right)} \right]^{\left( 0 \right)}
	}$}}
\put(45,10){\makebox(0,0) [l] {$\displaystyle{ \times
\sum_{r, a}~\frac{\left( -1 \right)^{j_{a}+j_{r}+k}}
{\left( \varepsilon_{n'}+\varepsilon_a-\varepsilon_r-\varepsilon_n \right)}
	~X_{k}(m a, m' r) ~ X_{k'}(r n, a n^{\prime})}$}}
\end{picture}
\caption{The CV Feynman diagram of the second-order effective Hamiltonian for exchange part of the second type of core-valence correlations 
$(n_{a} \ell_{a})\, j_{a}^{2j_a+1} \, (n_{m'} \ell_{m'})\, j_{m'}^{w_m'} \, (n_{n'} \ell_{n'})\, j_{n'}^{w_n'} 
   \rightarrow (n_{a} \ell_{a})\, j_{a}^{2j_a} \; (n_{m'} \ell_{m'})\, j_{m'}^{w_m'-1} \; (n_{n'} \ell_{n'})\, j_{n'}^{w_n'+1}
	 \; (n_{r} \ell_{r})\, j_{r}$.}
\label{CV_6}
\end{center}
\end{figure*}


==> da.tex <==
\begin{figure*}
\begin{center}
\setlength{\unitlength}{1mm}
\begin{picture}(148,32)
%\begin{picture}(148,60)
\thicklines
\put(10,19){\vector(0,1){10}}
\put(10,29){\vector(0,1){2}}
\put(7.5,27){\makebox(0,0)[t]{\small{$m$}}}
\put(20,19){\vector(0,1){10}}
\put(20,29){\vector(0,1){2}}
\put(22,27){\makebox(0,0)[t]{\small{$n$}}}
\multiput(10,19)(1,0){10}{\circle*{0.35}}
%\put(15,43){\makebox(0,0){$k$}}
\put(10,09){\line(0,1){10}}
\put(10,09){\vector(0,1){3}}
\put(7.5,12){\makebox(0,0){\small{$m^{\prime}$}}}
\put(10,07){\vector(0,1){3}}
\put(20,09){\line(0,1){10}}
\put(20,09){\vector(0,1){3}}
\put(22.5,12){\makebox(0,0){\small{$n^{\prime}$}}}
\put(20,07){\vector(0,1){3}}
\put(15,04){\makebox(0,0){$ A_{1}$}}
\put(26,19){\makebox(0,0) [l] {$\displaystyle{\sim \sum_{k}\frac{1}{\sqrt{[k]}}\, \Theta^{(1)}(n_m\ell_m j_m, n_n\ell_n j_n, n_{m'}\ell_{m'} j_{m'}, n_{n'}\ell_{n'} j_{n'}, \; \Xi)}$}}
\put(120,19){\vector(0,1){12}}
\put(120,30){\oval(5,5)[b]}
\put(120,19){\circle*{1,7}}
\put(116,27){\makebox(0,0)[t]{$n_{m}j_{m}$}}
\put(130,19){\vector(0,1){12}}
\put(130,30){\oval(5,5)[b]}
\put(130,19){\circle*{1,7}}
\put(134,27){\makebox(0,0)[t]{$n_{n}j_{n}$}}
%\multiput(120,40)(1,0){10}{\circle*{0.02}}
\put(120,19.6){\line(10,0){10}}
\put(120,19.3){\line(10,0){10}}
\put(120,19){\line(10,0){10}}
\put(120,18.7){\line(10,0){10}}
\put(120,18.4){\line(10,0){10}}
\put(123,17){\line(0,4){4}}
\put(128,19.6){\vector(-1,0){3}}
\put(128,18.4){\vector(-1,0){3}}
\put(125,22){\makebox(0,0){$k$}}
\put(120,09){\line(0,1){10}}
\put(115.5,14){\makebox(0,0)[t]{$n_{m'}j_{m'}$}}
\put(117.5,19){\makebox(0,0){${+}$}}
\put(120,06){\vector(0,1){4}}
\put(120,08){\oval(5,5)[t]}
\put(130,09){\line(0,1){10}}
\put(135,14){\makebox(0,0)[t]{$n_{n'}j_{n'}$}}
\put(132.7,19){\makebox(0,0){${-}$}}
\put(130,06){\vector(0,1){4}}
\put(130,08){\oval(5,5)[t]}
\put(125,04){\makebox(0,0){$ A_{2}$}}
\end{picture}
\caption{Two-electron scalar operator, when the second quantization operators
are coupled by pairs $[a^{(j)} \times \tilde{a}^{(j')}]^{(k)}$.}
\label{d-a}
\end{center}
\end{figure*}

==> db.tex <==
\begin{figure}
\begin{center}
\setlength{\unitlength}{1mm}
\begin{picture}(148,67)
\thicklines
\put(10,54){\vector(0,1){10}}
\put(10,64){\vector(0,1){2}}
\put(7.5,62){\makebox(0,0)[t]{\small{$m$}}}
\put(20,54){\vector(0,1){10}}
\put(20,64){\vector(0,1){2}}
\put(22,62){\makebox(0,0)[t]{\small{$n$}}}
\multiput(10,54)(1,0){10}{\circle*{0.35}}
%\put(15,83){\makebox(0,0){$k$}}
%---------------------------------------
\put(10,44){\line(0,10){10}}
\put(10,48){\vector(0,1){2}}
\put(7.5,52){\makebox(0,0)[t]{\small{$r$}}}
\put(20,44){\line(0,10){10}}
\put(20,48){\vector(0,1){2}}
\put(22,52){\makebox(0,0)[t]{\small{$s$}}}
\multiput(10,44)(1,0){10}{\circle*{0.35}}
%\put(15,73){\makebox(0,0){$k'$}}
\put(10,34){\line(0,1){10}}
\put(10,34){\vector(0,1){3}}
\put(7.5,37){\makebox(0,0){\small{$m'$}}}
\put(10,32){\vector(0,1){3}}
\put(20,34){\line(0,1){10}}
\put(20,34){\vector(0,1){3}}
\put(15,30){\makebox(0,0){$ A_{3}$}}
\put(22,37){\makebox(0,0){\small{$n'$}}}
\put(20,32){\vector(0,1){3}}
%\put(10,10){\makebox(0,0) [l]{$ \displaystyle{ \sum_{n}}$}}
\put(26,49){\makebox(0,0) [l] {$\displaystyle{ \sim \sum_{n_{r}\lambda_{r},n_{s}\lambda_{s},k,k'}\frac{1}{\sqrt{[k,k']}} \; \Theta^{(2)}(
n_m\ell_m j_m, n_n\ell_n j_n, n_{m'}\ell_{m'} j_{m'}, n_{n'}\ell_{n'} j_{n'},n_{r}\ell_{r}j_r, n_{s}\ell_{s}j_{s}, \; \Xi)}$}}
%---------------------------------------
\put(128,19){\vector(0,1){12}}
\put(128,30){\oval(5,5)[b]}
\put(128,19){\circle*{1.7}}
\put(123,27){\makebox(0,0)[t]{$ n_{m}j_{m}$}}
\put(138,19){\vector(0,1){12}}
\put(138,30){\oval(5,5)[b]}
\put(138,19){\circle*{1.7}}
\put(143,27){\makebox(0,0)[t]{$ n_{n}j_{n}$}}
\put(128,19.6){\line(10,0){10}}
\put(128,19.3){\line(10,0){10}}
\put(128,19){\line(10,0){10}}
\put(128,18.7){\line(10,0){10}}
\put(128,18.4){\line(10,0){10}}
\put(131,17){\line(0,4){4}}
\put(136,19.6){\vector(-1,0){3}}
\put(136,18.4){\vector(-1,0){3}}
\put(133,23){\makebox(0,0){$j_{12}$}}
\put(128,09){\line(0,1){10}}
\put(123,13){\makebox(0,0){$ n_{m'}j_{m'}$}}
\put(125,19){\makebox(0,0){$+$}}
\put(128,06){\vector(0,1){4}}
\put(128,08){\oval(5,5)[t]}
\put(138,09){\line(0,1){10}}
\put(143,13){\makebox(0,0){$ n_{n'}j_{n'}$}}
\put(141,19){\makebox(0,0){$-$}}
\put(138,06){\vector(0,1){4}}
\put(138,08){\oval(5,5)[t]}
\put(133,04){\makebox(0,0){$ A_{5}$}}
%---------------------------------------
\put(72,27){\makebox(0,0)[t]{$j_m$}}
\put(98,27){\makebox(0,0)[t]{$j_{n}$}}
\put(78,25){\makebox(0,0)[t]{$j_r$}}
\put(92,25){\makebox(0,0)[t]{$j_s$}}
%vir
\put(80,29){\circle*{1.7}}
\put(78.5,31){\makebox(0,0){$+$}}
\put(90,29){\circle*{1.7}}
\put(92.5,31){\makebox(0,0){$-$}}
\put(80,29.6){\line(10,0){10}}
\put(80,29.3){\line(10,0){10}}
\put(80,29){\line(10,0){10}}
\put(80,28.7){\line(10,0){10}}
\put(80,28.4){\line(10,0){10}}
\put(83,27){\line(0,4){4}}
\put(88,29.6){\vector(-1,0){3}}
\put(88,28.4){\vector(-1,0){3}}
\put(85,32){\makebox(0,0){$k$}}
%v
\put(70.5,19){\circle*{1.7}}
\put(99.5,19){\circle*{1.7}}
\put(70.5,19.6){\line(29,0){29}}
\put(70.5,19.3){\line(29,0){29}}
\put(70.5,19){\line(29,0){29}}
\put(70.5,18.7){\line(29,0){29}}
\put(70.5,18.4){\line(29,0){29}}
\put(83,17){\line(0,4){4}}
\put(88,19.6){\vector(-1,0){3}}
\put(88,18.4){\vector(-1,0){3}}
\put(85,23){\makebox(0,0){$j_{12}$}}
%ap
\put(80,09){\circle*{1.7}}
\put(78,07){\makebox(0,0){$+$}}
\put(90,09){\circle*{1.7}}
\put(92,07){\makebox(0,0){$-$}}
\put(80,09.6){\line(10,0){10}}
\put(80,09.3){\line(10,0){10}}
\put(80,09){\line(10,0){10}}
\put(80,08.7){\line(10,0){10}}
\put(80,08.4){\line(10,0){10}}
\put(83,07){\line(0,4){4}}
\put(88,09.6){\vector(-1,0){3}}
\put(88,08.4){\vector(-1,0){3}}
\put(85,12){\makebox(0,0){$k'$}}
%---------------------------------------
\put(70,19){\line(1,1){10}}
\put(70,19){\line(1,-1){10}}
\put(100,19){\line(-1,1){10}}
\put(100,19){\line(-1,-1){10}}
%---------------------------------------
\put(80,09){\line(0,20){20}}
\put(72,13){\makebox(0,0){$j_{m'}$}}
\put(80,14){\vector(0,1){3}}
\put(67.5,19){\makebox(0,0){$+$}}
\put(90,09){\line(0,20){20}}
\put(90,14){\vector(0,1){3}}
\put(98,13){\makebox(0,0){$j_{n'}$}}
\put(102.5,19){\makebox(0,0){$-$}}
\put(85,04){\makebox(0,0){$ A_{4}$}}
\put(37,17){\makebox(0,0) [l]{$\displaystyle{\times ~\sum_{j_{12}}}$}}
\end{picture}
\caption{One of the diagrams of the second-oder effective Hamiltonian.}
\label{d-b}
\end{center}
\end{figure}
